TeleTwin: A Calibrated Digital Twin of Telegram Crisis Discourse as a Ground-Truth Testbed for Detecting LLM-Powered Information Operations

Large language models make it cheap to run influence operations whose messages never repeat, yet real platforms offer almost no ground truth for testing whether coordination detectors can find them. The problem is sharpest on Telegram, which moderates little and spreads content through broadcast channels and forwarding rather than a follow graph. We introduce TeleTwin, an LLM-powered digital twin of a Telegram crisis-discourse ecosystem in which channels are agents, each instantiated from the history of a real channel, calibrated on 1.07 million messages from 195 public channels on the Israel-Gaza and Iran-Israel conflict (March-August 2025). On a held-out period containing the June 2025 Iran-Israel war, the twin tracks daily dynamics better than statistical baselines (correlation 0.86 against 0.64) and reacts to the war unprompted, but it over-focuses on the conflict, over-amplifies forwarding cascades, underestimates the shock and writes recognisably LLM-like text. We then inject LLM-written campaigns with known membership into the real data and into the twin. In real data, identical-text, co-URL and synchrony detectors fail once a campaign rewords, staggers or drops links; multilingual semantic similarity recovers loud campaigns, including cross-lingual ones, but not quiet ones, and its false positives fall unevenly across political perspectives. Inside the twin all detectors fail, because the simulated background is about 40 times more semantically homogeneous than the real one. Digital twins can supply ground truth for campaigns, but not, without calibrating their diversity, a realistic background for evaluating semantic detectors.

==> hour.tex <==
% One simulated hour in TeleTwin (Section~\ref{sec:loop}).
% Columns: inputs | sessions, feed, store | campaign, LLM call, actions
\begin{tikzpicture}[
  font=\small,
  box/.style={draw, rounded corners=2pt, align=center, inner sep=5pt},
  data/.style={box, fill=black!6},
  llm/.style={box, fill=black!14, line width=0.8pt},
  dashedbox/.style={box, dashed},
  arr/.style={-{Stealth[length=2.4mm]}, thick},
  lbl/.style={font=\footnotesize, align=center, inner sep=2pt},
]
% column 1: inputs
\node[data, text width=52mm] (calib) at (0,0) {\textbf{Calibration data} (Mar--May only)\\[2pt]
  \footnotesize description, 8 style examples,\\ \footnotesize rates $r_i, a_i, p_i(h)$,\\
  \footnotesize forward ratio $f_i$, forward sources};
\node[data, text width=52mm] (wires) at (0,-4.0) {\textbf{Wires}\\ \footnotesize 20 state-affiliated channels:\\[1pt]
  \footnotesize real messages of hour $t$, replayed unchanged};

% column 2: sessions, feed, store
\node[box, text width=56mm] (sessions) at (8.0,0) {\textbf{Sessions} of agent $i$\\[2pt]
  \footnotesize $n_i(t) \sim \mathrm{Poisson}(\kappa\,\lambda_i(t)/m)$\\
  \footnotesize $\lambda_i(t) = r_i\, a_i\, p_i(h(t))$};
\node[box, text width=56mm] (feed) at (8.0,-4.0) {\textbf{Feed} of agent $i$\\[2pt]
  \footnotesize up to 12 messages from the last 6 hours\\ \footnotesize by its forward sources and the wires};
\node[data, text width=56mm] (store) at (8.0,-8.0) {\textbf{Simulation store}\\[2pt]
  \footnotesize all messages; forwards keep a link\\ \footnotesize to the message they copy};

% column 3: campaign, LLM call, actions
\node[dashedbox, text width=66mm] (camp) at (16.6,0) {\textbf{Campaign channels} (Tier B)\\[2pt]
  \footnotesize cover posts through the same loop;\\ \footnotesize narrative posts at seed times};
\node[llm, text width=66mm] (llm) at (16.6,-4.0) {\textbf{LLM call} (one per session)\\[2pt]
  \footnotesize system: channel persona + style examples\\
  \footnotesize user: time, feed, usual number of posts,\\
  \footnotesize forward budget $b \sim \mathrm{Poisson}(\lambda_i f_i / n_i)$};
\node[box, text width=66mm] (actions) at (16.6,-8.0) {\textbf{Actions} (JSON, at most 5)\\[2pt]
  \footnotesize new post (free text), or forward\\ \footnotesize of a feed item (at most $b$)};

% arrows
\draw[arr] (calib) -- (sessions);
\draw[arr] (calib.south east) -- node[lbl, sloped, above, pos=0.5] {persona, examples} (llm.north west);
\draw[arr] (sessions) -- (feed);
\draw[arr] (wires) -- node[lbl, above] {hour $t$} (feed);
\draw[arr] (wires.south) |- (store.west);
\draw[arr] (feed) -- (llm);
\draw[arr] (llm) -- (actions);
\draw[arr] (actions) -- node[lbl, below] {timestamped\\ in hour $t$} (store);
\draw[arr] ([xshift=12mm]store.north) -- node[lbl, right] {visible from\\ hour $t{+}1$} ([xshift=12mm]feed.south);
\draw[arr, dashed] (camp) -- (llm);
\end{tikzpicture}

